A photometric study of chemically peculiar stars with the STEREO satellites. II. Non-magnetic chemically peculiar stars

We have analysed the photometric data obtained with the STEREO spacecraft for 558 non-magnetic chemically peculiar (CP) stars to search for rotational and pulsational variability. Applying the Lomb-Scargle and the phase dispersion minimisation methods, we have detected photometric variability for 44 objects from which 35 were previously unknown. The new objects are all bright stars on the Ecliptic Plane (magnitude range 4.7 < V < 11.7) and will therefore be of great interest to studies of stellar structure and evolution. In particular, several show multiple signals consistent with hybrid delta Scuti and gamma Doradus pulsation, with different periodicities allowing very different regions of the stellar interior to be studied. There are two subgroups of stars in our sample: the cool metallic line Am (CP1) and the hot HgMn (CP3) stars. These objects fall well inside the classical instability strip where delta Scuti, gamma Doradus and slowly pulsating B-type stars are located. We also expect to find periods correlated to the orbital period for CP1 objects as they are mostly members of binary systems. For CP3 stars, rotationally-induced variability is still a matter of debate. Although surface spots were detected, they are believed to produce only marginal photometric amplitudes. So, periods from several hours to a few days were expected for these two star groups. The remaining 514 stars are likely to be constant in the investigated range from 0.1 to 10 days. In some cases, the presence of blending or systematic effects prevented us from detecting any reliable variability and in those cases we classified the star as constant. Finally, we have calibrated the variable stars in terms of the effective temperature and luminosity in order to estimate masses and ages. For this purpose we used specifically developed calibrations for CP stars and, when available, HIPPARCOS parallaxes.

==> (inline-0) <==
\begin{longtable}{lrrrcrcc}
\caption{Basic properties of the CP1 and CP3 stars identified as constant or for which the quality of the data
prevented the detection of any variability.}
\protect\label{tab:junk}\\
\hline\hline \\
Name & \# R09 & RA  & DEC & V  & Spectral & CP    & \vsini \\
     &        & deg.& deg.& mag& Type     & class & \kms   \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline \\       
Name & \# R09 & RA  & DEC & V  & Spectral & CP    & \vsini \\
     &        & deg.& deg.& mag& Type     & class & \kms   \\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
HD\,294	     &    20	&   1.91666 &	 1.09421 &  8.25 &	   A0,NA & CP1   &               \\
HD\,1169	     &   230	&   4.02257 &	 8.11554 &  7.60 &	A8-F2,NA & CP1   &               \\
HD\,3644	     &   985	&   9.78988 &	-3.99267 &  8.91 &	A0-A7,NA & CP1   &               \\
HD\,4570	     &  1230	&  11.91140 &	-4.49765 &  9.34 &	A2-F1,NA & CP1   &               \\
HD\,11386	     &  2850	&  28.01060 &	10.81060 &  7.70 &	A7-F2,NA & CP1   &               \\
HD\,11636	     &  2970	&  28.66000 &	20.80800 &  2.64 &	   A4,NA & CP1   & 71.6(4.0/4)   \\
HD\,12869	     &  3280	&  31.64140 &	22.64830 &  5.03 &	A1-A7,NA & CP1   & 15.0(7.1/2)   \\
HD\,13248	     &  3440	&  32.44400 &	13.17580 &  7.72 &	   A0,NA & CP1   &               \\
HD\,14688	     &  3680	&  35.63830 &	16.87030 &  6.79 &	   A0,NA & CP1   & 55.0(8.3/1)   \\
HD\,15385	     &  3870	&  37.30700 &	23.46900 &  6.19 &	A5-F1,NA & CP1   & 22.8(5.8/3)   \\
HD\,16956	     &  4310	&  40.92120 &	21.14710 &  7.79 &	A2-F0,Sr & CP1   &               \\
HD\,17094	     &  4320	&  41.23560 &	10.11410 &  4.20 &	F0-F2,NA & CP1   & 48.3(3.0/4)   \\
HD\,17317	     &  4360	&  41.86680 &	21.34530 &  8.62 &	A5-F0,NA & CP1   &               \\
HD\,18769	     &  4690	&  45.47560 &	26.46240 &  5.91 &	A2-A9,NA & CP1   & 46.5(7.1/2)   \\
HD\,19963	     &  4940	&  48.22670 &	11.13260 &  7.96 &	   A0,NA & CP1   &               \\
HD\,21933	     &  5520	&  53.14980 &	 9.37344 &  5.75 &	B8,Hg,Mn & CP3?  & 90.0(8.5/2)   \\
HD\,22538	     &  5730	&  54.54560 &	19.36040 &  7.71 &	A3-F0,NA & CP1   &               \\
HD\,22615	     &  5760	&  54.75020 &	20.91580 &  6.49 &	A3-A8,NA & CP1   & 29.0(5.7/2)   \\
HD\,22767	     &  5810	&  55.08980 &	21.40570 &  7.20 &	A0-F0,NA & CP1   &               \\
HD\,23194	     &  5890	&  56.00110 &	24.55700 &  8.07 &	A4-A7,NA & CP1   & 20.0(3.0/1)   \\
HD\,23610	     &  6053	&  56.84540 &	22.92210 &  8.20 &	   A0,NA & CP1   &               \\
HD\,23631	     &  6060	&  56.85170 &	23.91470 &  7.30 &	A0-A3,NA & CP1   & 20.0(3.0/1)   \\
HD\,23791	     &  6087	&  57.18290 &	23.25980 &  8.38 &	A7-F0,NA & CP1?  & 85.0(12.8/1)  \\
HD\,26063	     &  6620	&  62.08600 &	19.73760 &  7.74 &	A3-A7,NA & CP1   &               \\
HD\,27749	     &  7110	&  65.85440 &	16.77730 &  5.63 &	A1-F4,NA & CP1   & 13.3(0.8/4)   \\
HD\,27962	     &  7160	&  66.37200 &	17.92840 &  4.31 &	A1-A4,NA & CP1   & 14.6(0.4/5)   \\
HD\,28226	     &  7200	&  67.00330 &	21.61990 &  5.71 &	A4-F2,NA & CP1   & 91.5(9.5/2)   \\
HD\,28355	     &  7270	&  67.20900 &	13.04760 &  5.01 &	A5-F1,NA & CP1   & 99.0(7.1/2)   \\
HD\,28527	     &  7324	&  67.64010 &	16.19400 &  4.77 &	A5-F0,NA & CP1?  & 72.5(7.4/2)   \\
HD\,28546	     &  7340	&  67.66200 &	15.69190 &  5.46 &	A5-F2,NA & CP1   & 30.9(1.6/3)   \\
HD\,29193	     &  7480	&  69.14460 &	19.76000 &  7.35 &	A3-F2,NA & CP1   &               \\
HD\,29479	     &  7550	&  69.78840 &	15.79990 &  5.08 &	A3-A9,NA & CP1   & 56.5(7.1/2)   \\
HD\,29589	     &  7600	&  70.01420 &	12.19760 &  5.44 &	B8,Hg,Mn & CP3   & 70.0(7.4/2)   \\
HD\,30453	     &  7860	&  72.32950 &	32.58820 &  5.83 &	A6-F2,NA & CP1   & 16.0(9.7/4)   \\
HD\,31373	     &  8040	&  73.95900 &	15.04030 &  5.78 &	B8,Hg,Mn & CP3   & 85.0(7.4/2)   \\
HD\,32448	     &  8260	&  75.97200 &	15.65250 & 10.02 &	   A2,NA & CP1?  &               \\
HD\,32428	     &  8240	&  76.15380 &	32.32030 &  6.62 &	A4-F0,NA & CP1   & 71.5(7.1/2)   \\
HD\,32642	     &  8330	&  76.38380 &	19.80670 &  6.44 &	   A5,NA & CP1   & 54.0(7.1/2)   \\
HD\,33959	     &  8660	&  78.85160 &	32.68760 &  5.00 &	A6-F0,dD & CP1?  & 24.5(1.3/5)   \\
HD\,34384	     &  8750	&  79.56410 &	28.78000 &  7.29 &	A3-F4,NA & CP1   &               \\
HD\,242351	     &  8762	&  79.65120 &	33.06520 & 11.20 &	   A0,NA & CP1?  &               \\
AAO+23\,10	     &  8868	&  80.16820 &	23.57990 & 11.39 &	   A0,NA & CP1?  &               \\
HD\,242717	     &  8862	&  80.25450 &	32.08940 & 10.50 &	   A3,NA & CP1?  &               \\
HD\,242775	     &  8875	&  80.32650 &	30.75600 & 10.80 &	   A0,NA & CP1?  &               \\
HD\,34876	     &  8909	&  80.52730 &	32.74530 &  9.50 &	   A0,NA & CP1?  &               \\
HD\,242938	     &  8932	&  80.62620 &	29.26350 &  9.49 &	   A5,NA & CP1?  &               \\
HD\,35035	     &  8950	&  80.75590 &	28.46890 &  7.56 &	A3-F2,NA & CP1   &               \\
HD\,243008	     &  8956	&  80.77540 &	28.85380 & 10.20 &	   A5,NA & CP1?  &               \\
HD\,243093	     &  8972	&  80.92450 &	32.11390 &  9.71 &	   A5,NA & CP1?  &               \\
HD\,243112	     &  8974	&  80.93100 &	30.37200 & 10.40 &	   A2,NA & CP1?  &               \\
HD\,243222	     &  8984	&  81.05510 &	26.75710 &  9.88 &	   A3,NA & CP1?  &               \\
HD\,35236	     &  8988	&  81.19980 &	33.34660 &  9.22 &	   A2,NA & CP1?  &               \\
HD\,243279	     &  8999	&  81.20610 &	31.02560 & 11.80 &	   A2,NA & CP1?  &               \\
HD\,243309	     &  9008	&  81.25280 &	29.95720 &  9.91 &	   A2,NA & CP1?  &               \\
HD\,243392	     &  9035	&  81.33700 &	30.37340 & 11.60 &	 A3-F,NA & CP1?  &               \\
HD\,243394	     &  9049	&  81.35990 &	29.64240 & 10.28 &	   A5,NA & CP1?  &               \\
HD\,243483	     &  9062	&  81.45890 &	27.46280 & 10.40 &	   A5,NA & CP1?  &               \\
HD\,243428	     &  9061	&  81.46640 &	31.45120 & 11.80 &	   A0,NA & CP1?  &               \\
HD\,243407	     &  9063	&  81.48110 &	33.10750 & 10.60 &	   A1,NA & CP1?  &               \\
HD\,243479	     &  9072	&  81.53800 &	32.14700 & 10.60 &	   A0,NA & CP1?  &               \\
HD\,35497	     &  9110	&  81.57300 &	28.60750 &  1.68 &	B8,Cr,Mn & CP3?  & 66.3(5.2/3)   \\
HD\,35531	     &  9144	&  81.72470 &	32.54750 &  9.24 &	   A2,NA & CP1?  &               \\
HD\,243643	     &  9165	&  81.76320 &	30.80280 & 10.80 &	   A0,NA & CP1?  &               \\
HD\,243665	     &  9175	&  81.80590 &	30.76040 & 10.80 &	   B8,NA & CP1?  &               \\
HD\,243745	     &  9208	&  81.93350 &	30.95720 & 11.10 &	   A1,NA & CP1?  &               \\
HD\,35654	     &  9204	&  81.94090 &	32.04780 &  9.34 &	   A2,NA & CP1?  &               \\
HD\,243848	     &  9233	&  82.00130 &	26.01770 & 10.50 &	   A3,NA & CP1?  &               \\
HD\,243860	     &  9235	&  82.09630 &	32.79620 & 10.60 &	   A0,NA & CP1?  &               \\
HD\,243875	     &  9237	&  82.11310 &	30.28780 & 11.60 &	   A2,NA & CP1?  &               \\
HD\,243991	     &  9248	&  82.25330 &	27.83730 & 10.40 &	   A0,NA & CP1?  &               \\
AAO+24\,48	     &  9265	&  82.29360 &	24.64510 & 11.28 &	   A2,NA & CP1?  &               \\
HD\,244020	     &  9262	&  82.36610 &	32.50770 & 10.50 &	   A7,NA & CP1?  &               \\
HD\,244045	     &  9263	&  82.37810 &	31.96150 & 10.60 &	   A0,NA & CP1?  &               \\
HD\,244118	     &  9271	&  82.46430 &	28.93220 & 10.60 &	   A0,NA & CP1?  &               \\
AAO+29\,97	     &  9269	&  82.46930 &	29.74360 & 11.89 &	   A3,NA & CP1?  &               \\
HD\,244112	     &  9267	&  82.49640 &	32.75890 & 10.70 &	   A0,NA & CP1?  &               \\
HD\,244278	     &  9339	&  82.65200 &	24.81670 &  9.63 &	   A1,NA & CP1?  &               \\
HD\,244237	     &  9331	&  82.66770 &	31.34610 & 11.90 &	   A3,NA & CP1?  &               \\
AAO+29\,109	     &  9343	&  82.72760 &	29.24570 & 10.90 &	   A0,NA & CP1?  &               \\
AAO+23\,47	     &  9349	&  82.76480 &	23.86910 & 11.19 &	   A3,NA & CP1?  &               \\
AAO+24\,53	     &  9352	&  82.78490 &	24.62590 & 11.20 &	   A2,NA & CP1?  &               \\
HD\,244307	     &  9346	&  82.79540 &	30.06030 & 11.80 &	   A2,NA & CP1?  &               \\
HD\,244327	     &  9347	&  82.79870 &	30.41970 & 11.20 &	 A5-F,NA & CP1?  &               \\
HD\,244394	     &  9356	&  82.86360 &	27.48870 & 10.60 &	   A1,NA & CP1?  &               \\
AAO+27\,66	     &  9372	&  83.00230 &	27.94600 & 11.64 &	   A0,NA & CP1?  &               \\
HD\,244665	     &  9428	&  83.23000 &	23.42550 & 10.43 &	   A1,NA & CP1?  &               \\
HD\,244597	     &  9413	&  83.24630 &	33.37890 & 11.40 &	 A5-F,NA & CP1?  &               \\
AAO+28\,103	     &  9425	&  83.25170 &	28.38010 & 11.38 &	   A0,NA & CP1?  &               \\
HD\,244641	     &  9426	&  83.29070 &	31.11010 & 10.20 &	   A0,NA & CP1?  &               \\
HD\,244708	     &  9456	&  83.36130 &	29.23570 &  9.88 &	   A2,NA & CP1?  &               \\
HD\,36484	     &  9430	&  83.36420 &	32.80120 &  6.47 &	A1-A7,NA & CP1   &               \\
HD\,36589	     &  9520	&  83.41180 &	20.47420 &  6.18 &	   B7,NA & CP3   & 95.0(9.5/2)   \\
HD\,244810	     &  9534	&  83.57260 &	31.52330 & 10.40 &	   A3,NA & CP1?  &               \\
HD\,244917	     &  9565	&  83.64190 &	27.15080 & 10.70 &	   A5,NA & CP1?  &               \\
HD\,36681	     &  9581	&  83.71980 &	31.63570 &  9.48 &	   A2,NA & CP1?  &               \\
HD\,244937	     &  9585	&  83.72600 &	30.05770 &  9.85 &	   A0,NA & CP1?  &               \\
HD\,244936	     &  9595	&  83.75480 &	31.39320 & 10.31 &	   A0,NA & CP1?  &               \\
HD\,245156	     &  9665	&  83.91040 &	23.07790 & 10.80 &	   A2,NA & CP1?  &               \\
HD\,245063	     &  9653	&  83.94640 &	32.54240 &  9.86 &	   A3,NA & CP1?  &               \\
HD\,245290	     &  9796	&  84.11080 &	24.16830 &  9.86 &	   A2,NA & CP1?  &               \\
HD\,245303	     &  9812	&  84.19530 &	33.21500 & 10.70 &	   A3,NA & CP1?  &               \\
HD\,245357	     &  9855	&  84.21320 &	24.27750 & 10.30 &	   A0,NA & CP1?  &               \\
HD\,245398	     &  9863	&  84.25060 &	24.14450 & 10.50 &	   A3,NA & CP1?  &               \\
HD\,245422	     &  9895	&  84.35110 &	28.06150 & 11.00 &	   A0,NA & CP1?  &               \\
HD\,245444	     &  9905	&  84.37460 &	28.38600 & 10.40 &	   A2,NA & CP1?  &               \\
HD\,245602	     &  9956	&  84.53310 &	27.80230 & 10.00 &	   A0,NA & CP1?  &               \\
HD\,245707	     &  9996	&  84.70940 &	30.64360 & 10.80 &	   A1,NA & CP1?  &               \\
HD\,245806	     & 10018	&  84.87340 &	33.27330 & 10.70 &	   A3,NA & CP1?  &               \\
AAO+26\,125	     & 10045	&  84.90100 &	26.04490 & 11.39 &	   A1,NA & CP1?  &               \\
HD\,245972	     & 10055	&  85.02260 &	30.23620 &  9.67 &	   A2,NA & CP1?  &               \\
HD\,37519	     & 10100	&  85.14960 &	31.35820 &  6.03 &	   B8,Hg & CP3?  & 225.0(20.7/2) \\
HD\,246315	     & 10172	&  85.42110 &	24.29630 &  9.44 &	   A4,NA & CP1?  &               \\
AAO+24\,144	     & 10176	&  85.48130 &	24.96590 & 11.66 &	   A1,NA & CP1?  &               \\
AAO+27\,132	     & 10206	&  85.61270 &	27.04380 & 11.19 &	   A5,NA & CP1?  &               \\
HD\,246437	     & 10204	&  85.67200 &	31.97580 & 10.19 &	   A0,NA & CP1?  &               \\
HD\,246511	     & 10215	&  85.70360 &	30.50170 & 10.90 &	   A1,NA & CP1?  &               \\
HD\,246561	     & 10217	&  85.71470 &	29.13490 & 10.70 &	   A3,NA & CP1?  &               \\
HD\,246557	     & 10223	&  85.79600 &	32.28320 &  9.35 &	   A2,NA & CP1?  &               \\
HD\,246688	     & 10229	&  85.82750 &	25.18350 & 10.74 &	   A1,NA & CP1?  &               \\
HD\,246645	     & 10228	&  85.86110 &	28.36260 & 11.30 &	   A0,NA & CP1?  &               \\
HD\,246618	     & 10225	&  85.86940 &	33.28450 &  9.60 &	   A5,NA & CP1?  &               \\
HD\,246640	     & 10226	&  85.88960 &	32.76820 & 11.00 &	   A0,NA & CP1?  &               \\
HD\,38032	     & 10237	&  86.04900 &	33.10010 &  7.76 &	   A2,NA & CP1?  &               \\
HD\,246858	     & 10242	&  86.15760 &	32.29790 & 11.30 &	   A5,NA & CP1?  &               \\
HD\,38162	     & 10255	&  86.21030 &	25.75770 &  8.31 &	   A0,NA & CP1   &               \\
HD\,247081	     & 10301	&  86.34130 &	27.16140 & 10.40 &	   A3,NA & CP1?  &               \\
HD\,247157	     & 10303	&  86.35770 &	24.07930 & 10.11 &	   A5,NA & CP1?  &               \\
HD\,247209	     & 10315	&  86.55050 &	31.38780 &  9.40 &	   B9,NA & CP1?  &               \\
HD\,247303	     & 10321	&  86.64790 &	31.96550 & 10.70 &	   A2,NA & CP1?  &               \\
AAO+30\,232	     & 10324	&  86.66660 &	30.67430 & 11.26 &	   A0,NA & CP1?  &               \\
HD\,38478	     & 10350	&  86.68960 &	15.82250 &  5.99 &	B8,Hg,Mn & CP3   & 62.5(5.8/2)   \\
AAO+24\,196	     & 10335	&  86.74030 &	24.52530 & 12.10 &	   A5,NA & CP1?  &               \\
HD\,38573	     & 10370	&  86.91020 &	20.94080 &  7.40 &	  A-F,NA & CP1   &               \\
AAO+27\,188	     & 10371	&  86.96450 &	27.20110 & 11.88 &	   A2,NA & CP1?  &               \\
HD\,247577	     & 10364	&  87.00330 &	32.42450 & 10.80 &	   A0,NA & CP1?  &               \\
AAO+27\,190	     & 10377	&  87.00680 &	27.78450 & 11.69 &	   A1,NA & CP1?  &               \\
HD\,247634	     & 10383	&  87.05080 &	29.76800 &  9.72 &	   A7,NA & CP1?  &               \\
AAO+27\,196	     & 10395	&  87.10910 &	27.26460 & 11.30 &	   A0,NA & CP1?  &               \\
BD+29\,1003	     & 10397	&  87.15820 &	29.44670 & 11.50 &	   A3,NA & CP1?  &               \\
AAO+25\,209	     & 10421	&  87.23630 &	25.81960 & 11.10 &	   A2,NA & CP1?  &               \\
HD\,247800	     & 10417	&  87.24920 &	28.25230 & 10.00 &	   A5,NA & CP1?  &               \\
HD\,247837	     & 10423	&  87.27000 &	26.25600 & 10.60 &	   A1,NA & CP1?  &               \\
HD\,247961	     & 10431	&  87.39780 &	25.70410 &  9.62 &	   A2,NA & CP1?  &               \\
HD\,247988	     & 10437	&  87.46870 &	28.21120 & 10.50 &	   A0,NA & CP1?  &               \\
HD\,247986	     & 10435	&  87.48910 &	30.38140 &  9.25 &	   A3,NA & CP1?  &               \\
HD\,248069	     & 10448	&  87.54940 &	26.71250 & 10.70 &	   A0,NA & CP1?  &               \\
AAO+28\,255	     & 10445	&  87.56630 &	28.51760 & 10.80 &	   A4,NA & CP1?  &               \\
HD\,38876	     & 10443	&  87.60440 &	32.88060 &  8.85 &	   A3,NA & CP1?  &               \\
HD\,248208	     & 10478	&  87.71580 &	29.17630 & 10.80 &	   A2,NA & CP1?  &               \\
AAO+31\,299	     & 10472	&  87.72580 &	31.73100 & 10.94 &	   A3,NA & CP1?  &               \\
HD\,248171	     & 10473	&  87.74700 &	33.01130 & 10.50 &	   A3,NA & CP1?  &               \\
HD\,248207	     & 10479	&  87.76920 &	32.60210 & 11.20 &	   A7,NA & CP1?  &               \\
AAO+27\,225	     & 10484	&  87.79480 &	27.64790 & 11.12 &	   A3,NA & CP1?  &               \\
HD\,248327	     & 10502	&  87.82770 &	23.69930 & 10.20 &	   A5,NA & CP1?  &               \\
HD\,248246	     & 10483	&  87.84670 &	33.09820 & 10.10 &	   A2,NA & CP1?  &               \\
HD\,248321	     & 10492	&  87.87370 &	30.61660 &  9.65 &	   A2,NA & CP1?  &               \\
HD\,248370	     & 10506	&  87.94580 &	29.82460 & 10.60 &	   A1,NA & CP1?  &               \\
AAO+30\,280	     & 10505	&  87.95220 &	30.40750 & 10.90 &	   B9,NA & CP1?  &               \\
AAO+28\,289	     & 10517	&  88.08590 &	28.86090 & 11.40 &	   A0,NA & CP1?  &               \\
HD\,39226	     & 10522	&  88.08930 &	28.63240 &  8.82 &	   A2,NA & CP1   &               \\
HD\,248526	     & 10532	&  88.14970 &	29.60690 & 10.70 &	   A2,NA & CP1?  &               \\
AAO+27\,236	     & 10536	&  88.15810 &	27.82300 & 11.41 &	   A2,NA & CP1?  &               \\
HD\,248524	     & 10528	&  88.15810 &	31.66430 & 10.40 &	   A5,NA & CP1?  &               \\
AAO+28\,297	     & 10538	&  88.17830 &	28.77130 & 11.00 &	   A3,NA & CP1?  &               \\
HD\,248577	     & 10554	&  88.23590 &	30.20290 & 11.10 &	   A0,NA & CP1?  &               \\
HD\,248672	     & 10574	&  88.25080 &	23.99990 & 10.50 &	   A0,NA & CP1?  &               \\
HD\,248668	     & 10576	&  88.27570 &	26.05080 &  9.33 &	   A1,NA & CP1?  &               \\
AAO+30\,296	     & 10564	&  88.28900 &	30.21080 & 11.19 &	   B9,NA & CP1?  &               \\
HD\,248635	     & 10569	&  88.29830 &	29.34550 & 10.30 &	   A2,NA & CP1?  &               \\
AAO+24\,272	     & 10586	&  88.32620 &	24.78450 & 11.01 &	   A5,NA & CP1?  &               \\
HD\,248688	     & 10578	&  88.39620 &	33.23240 & 10.80 &	   A2,NA & CP1?  &               \\
HD\,248765	     & 10592	&  88.45320 &	29.90040 & 10.80 &	   B9,Sr & CP1?  &               \\
AAO+29\,299	     & 10597	&  88.50130 &	29.02010 & 10.80 &	   B8,Si & CP1?  &               \\
AAO+27\,256	     & 10601	&  88.52370 &	27.06360 & 10.81 &	   A0,NA & CP1?  &               \\
HD\,248874	     & 10602	&  88.59480 &	30.90050 & 10.10 &	   A0,NA & CP1?  &               \\
AAO+27\,261	     & 10606	&  88.61350 &	27.72350 & 10.82 &	   A3,NA & CP1?  &               \\
HD\,248904	     & 10605	&  88.63680 &	30.46140 & 10.00 &	   A0,NA & CP1?  &               \\
HD\,248945	     & 10608	&  88.64320 &	27.33380 & 10.10 &	   A2,NA & CP1?  &               \\
HD\,249105	     & 10626	&  88.85610 &	26.17690 &  9.39 &	   A0,NA & CP1?  &               \\
HD\,249155	     & 10635	&  88.97170 &	27.97580 &  9.51 &	   A0,NA & CP1?  &               \\
HD\,249278	     & 10641	&  89.12000 &	29.99230 & 10.25 &	   A5,NA & CP1?  &               \\
HD\,249456	     & 10667	&  89.37270 &	31.68520 &  9.53 &	   A4,NA & CP1?  &               \\
AAO+28\,366	     & 10687	&  89.53450 &	28.88890 & 11.46 &	   A0,NA & CP1?  &               \\
HD\,40163	     & 10711	&  89.60020 &	29.62710 &  7.90 &	   A0,NA & CP1   &               \\
HD\,249647	     & 10693	&  89.60810 &	32.73910 & 10.70 &	   A0,NA & CP1?  &               \\
HD\,249697	     & 10723	&  89.63060 &	27.04280 & 10.40 &	   A2,NA & CP1?  &               \\
HD\,249808	     & 10748	&  89.71960 &	24.09020 & 10.60 &	   A3,NA & CP1?  &               \\
HD\,40366	     & 10769	&  89.90260 &	30.00510 &  8.47 &	   A3,NA & CP1?  &               \\
HD\,249933	     & 10795	&  89.91140 &	27.34900 & 10.50 &	   A5,NA & CP1?  &               \\
HD\,249890	     & 10772	&  89.94080 &	32.42260 & 10.05 &	   A5,NA & CP1?  &               \\
HD\,249962	     & 10797	&  89.97910 &	30.18600 &  9.30 &	   A5,NA & CP1?  &               \\
AAO+26\,309	     & 10811	&  90.06110 &	26.57860 & 11.04 &	   A0,NA & CP1?  &               \\
AAO+28\,409	     & 10855	&  90.27330 &	28.78510 & 10.96 &	   A0,NA & CP1?  &               \\
BD+29\,1073	     & 10853	&  90.28820 &	29.87360 & 12.10 &	   B9,NA & CP1?  &               \\
AAO+29\,398	     & 10862	&  90.30570 &	29.46830 & 11.26 &	   A3,NA & CP1?  &               \\
HD\,250237	     & 10859	&  90.33760 &	32.96390 & 10.00 &	   A0,NA & CP1?  &               \\
HD\,250259	     & 10864	&  90.35450 &	32.18740 &  9.80 &	   A3,NA & CP1?  &               \\
HD\,250260	     & 10866	&  90.35850 &	31.91930 &  9.56 &	   A3,NA & CP1?  &               \\
HD\,40788	     & 10913	&  90.53920 &	23.92980 &  9.04 &	   A2,NA & CP1?  &               \\
HD\,250513	     & 10914	&  90.62740 &	30.92320 &  9.97 &	   A2,NA & CP1?  &               \\
AAO+28\,439	     & 10916	&  90.63490 &	28.01450 & 11.51 &	   A2,NA & CP1?  &               \\
HD\,250490	     & 10912	&  90.63520 &	33.41100 &  9.75 &	   A1,NA & CP1?  &               \\
HD\,250636	     & 10925	&  90.75590 &	30.89590 & 10.30 &	   A2,NA & CP1?  &               \\
HD\,250635	     & 10927	&  90.76260 &	31.25420 & 10.30 &	   A0,NA & CP1?  &               \\
HD\,250660	     & 10929	&  90.76850 &	29.78060 &  9.84 &	   A3,NA & CP1?  &               \\
HD\,250680	     & 10933	&  90.83350 &	33.46490 &  9.73 &	   A2,NA & CP1?  &               \\
HD\,250681	     & 10937	&  90.83780 &	32.26110 &  9.83 &	   A3,NA & CP1?  &               \\
HD\,250786	     & 10961	&  90.86510 &	23.81060 & 10.40 &	   A5,NA & CP1?  &               \\
AAO+29\,440	     & 10966	&  90.96470 &	29.23310 & 11.00 &	   A3,NA & CP1?  &               \\
HD\,250990	     & 11004	&  91.10220 &	25.63630 & 10.40 &	   A2,NA & CP1?  &               \\
HD\,251038	     & 11007	&  91.13580 &	24.99050 & 10.67 &	   A0,NA & CP1   &               \\
HD\,251010	     & 11005	&  91.14250 &	28.65460 & 10.43 &	   A2,NA & CP1?  &               \\
HD\,251095	     & 11022	&  91.26410 &	30.92290 & 10.80 &	   A2,NA & CP1?  &               \\
HD\,251143	     & 11025	&  91.28760 &	29.58320 &  9.90 &	   A3,NA & CP1?  &               \\
HD\,251227	     & 11032	&  91.35940 &	29.03030 & 10.26 &	   A3,NA & CP1?  &               \\
HD\,251228	     & 11035	&  91.38570 &	27.97820 & 10.80 &	   A2,NA & CP1?  &               \\
HD\,251226	     & 11033	&  91.40020 &	31.85560 & 10.60 &	   A5,NA & CP1?  &               \\
HD\,251522	     & 11095	&  91.65080 &	29.51210 & 10.80 &	   A2,NA & CP1?  &               \\
AAO+28\,524	     & 11098	&  91.67520 &	28.55120 & 11.37 &	   A3,NA & CP1?  &               \\
HD\,251577	     & 11102	&  91.70450 &	29.56190 & 10.18 &	   A5,NA & CP1?  &               \\
HD\,41525	     & 11109	&  91.79700 &	32.20000 &  8.46 &	   A5,NA & CP1?  &               \\
AAO+30\,470	     & 11117	&  91.94550 &	30.32630 & 11.38 &	   A1,NA & CP1?  &               \\
HD\,251836	     & 11118	&  91.97830 &	31.76660 & 10.90 &	   B9,NA & CP1?  &               \\
HD\,251966	     & 11132	&  92.02170 &	29.05830 &  9.13 &	   A1,NA & CP1?  &               \\
HD\,251912	     & 11123	&  92.02600 &	31.96090 &  9.47 &	   A3,NA & CP1?  &               \\
HD\,251963	     & 11135	&  92.10600 &	33.29790 & 10.37 &	   A7,NA & CP1?  &               \\
HD\,252040	     & 11147	&  92.14480 &	30.39640 & 10.60 &	   A3,NA & CP1?  &               \\
HD\,252066	     & 11152	&  92.19190 &	33.43690 & 10.30 &	   A3,NA & CP1?  &               \\
AAO+29\,502	     & 11182	&  92.29200 &	29.74080 & 12.12 &	   A3,NA & CP1?  &               \\
HD\,252679	     & 11274	&  92.52620 &	14.26280 &  9.33 &	A3-F2,NA & CP1   &               \\
HD\,42155	     & 11265	&  92.65780 &	33.44030 &  9.21 &	   A2,NA & CP1?  &               \\
HD\,252700	     & 11275	&  92.66560 &	24.94260 & 10.60 &	   A2,NA & CP1?  &               \\
HD\,42954	     & 11460	&  93.61910 &	17.90640 &  5.88 &	A5-A9,NA & CP1   & 32.5(5.7/2)   \\
GSC\,01314-00887    & 11473	&  93.63360 &	16.11460 & 11.00 &	A3-F2,NA & CP1   &               \\
HD\,43509	     & 11560	&  94.37080 &	20.80740 &  8.90 &	   A2,NA & CP1   &               \\
HD\,43682	     & 11590	&  94.54530 &	15.95210 &  8.43 &	A4-F0,NA & CP1   &               \\
GSC\,00744-00733    & 11876	&  96.18200 &	14.32540 & 11.00 &	A0-F5,NA & CP1   &               \\
HD\,46825	     & 12570	&  99.01830 &	13.69400 &  7.23 &	A2-F0,NA & CP1   &               \\
HD\,46796	     & 12550	&  99.03110 &	19.55850 &  8.22 &	   A0,NA & CP1   &               \\
HD\,50635	     & 13910	& 103.66100 &	13.17780 &  4.70 &	A8-F0,NA & CP1?  & 147.5(10.5/4) \\
HD\,52828	     & 14490	& 105.87400 &	19.22210 &  7.53 &	   A0,NA & CP1   &               \\
HD\,55822	     & 15190	& 108.84400 &	19.06240 &  8.53 &	A3-F5,NA & CP1   &               \\
HD\,60178J	     & 16440	& 113.65000 &	31.88860 &  1.59 &	A0,Sr,Eu & CP1   & 25.0(0.6/3)   \\
HD\,68099	     & 18820	& 122.81900 &	 9.82123 &  6.08 &	B8,Mn,Hg & CP3   & 60.0(5.3/2)   \\
HD\,68725	     & 19060	& 123.61300 &	20.70780 &  6.95 &	F2-F6,NA & CP1   & 35.0(5.3/1)   \\
HD\,70318	     & 19404	& 125.47500 &	17.60110 &  8.20 &	   A3,NA & CP1   &               \\
HD\,70826	     & 19550	& 126.20500 &	20.15300 &  7.38 &	A3-F8,NA & CP1   & 5.0(0.8/1)    \\
HD\,71030	     & 19630	& 126.45800 &	17.04630 &  6.10 &	   F3,NA & CP1?  & 9.0(2.1/2)    \\
HD\,72825	     & 20190	& 128.92999 &	20.33030 &  8.27 &	   A0,NA & CP1?  &               \\
HD\,72942	     & 20220	& 129.07300 &	20.34150 &  7.48 &	   A2,NA & CP1?  & 60.0(9.0/1)   \\
HD\,73135	     & 20320	& 129.32600 &	18.87000 &  8.57 &	   A2,NA & CP1   &               \\
HD\,73174	     & 20340	& 129.40401 &	19.73290 &  7.76 &	A3-F1,NA & CP1   & 11.1(0.8/2)   \\
HD\,73574	     & 20413	& 129.92799 &	20.08620 &  7.75 &	A6-F0,NA & CP1   & 105.0(15.8/1) \\
HD\,73618	     & 20450	& 129.98500 &	19.55300 &  7.30 &	A3-F0,NA & CP1   & 52.0(12.0/2)  \\
HD\,73619	     & 20460	& 129.99100 &	19.54150 &  7.52 &	A3-F2,NA & CP1   & 73.1(0.4/2)   \\
HD\,73711	     & 20520	& 130.07500 &	19.53200 &  7.51 &	A2-F1,NA & CP1   & 60.5(5.8/2)   \\
HD\,73709	     & 20510	& 130.08600 &	19.68670 &  7.68 &	A3-F1,NA & CP1   & 19.6(0.2/2)   \\
HD\,73818	     & 20570	& 130.23700 &	19.93490 &  8.69 &	A4-F1,NA & CP1   & 85.0(12.8/1)  \\
HD\,74656	     & 20880	& 131.44400 &	19.04950 &  8.04 &	   A0,NA & CP1   &               \\
GSC\,00813-02294    & 21160	& 132.76500 &	11.75080 & 10.90 &	A4-F1,NA & CP1   &               \\
GSC\,00814-01911    & 21170	& 132.86000 &	11.73080 & 11.30 &	A2-A7,NA & CP1   &               \\
HD\,76310	     & 21390	& 133.99600 &	21.69220 &  8.54 &	A3-A9,NA & CP1   &               \\
HD\,76756	     & 21640	& 134.62199 &	11.85770 &  4.25 &	A3-F1,NA & CP1   & 67.0(5.8/3)   \\
HD\,76924	     & 21700	& 134.99100 &	26.43450 &  6.87 &	   A2,NA & CP1   &               \\
HD\,78316	     & 22170	& 136.93700 &	10.66820 &  5.23 &	B8,Mn,Hg & CP3   & 9.4(0.0/7)    \\
HR\,3649	     & 22420	& 137.98200 &	 5.46863 &  6.35 &	   A9,dD & CP1?  &               \\
HD\,81581	     & 23180	& 141.70100 &	14.49400 &  7.79 &	A4-F1,NA & CP1   &               \\
HD\,83808	     & 23896	& 145.28799 &	 9.89231 &  3.53 &	   A4,NA & CP1   & 13.0(0.1/2)   \\
HD\,85216	     & 24340	& 147.72099 &	19.32350 &  8.39 &	A2-F3,NA & CP1   &               \\
HD\,85931	     & 24530	& 148.93300 &	20.97180 &  8.96 &	A3-A8,NA & CP1   &               \\
HD\,86516	     & 24750	& 149.86700 &	21.32150 &  6.74 &	   A2,NA & CP1   &               \\
BD+21\,2142	     & 24800	& 150.33600 &	20.99750 &  9.42 &	    A,NA & CP1   &               \\
HD\,87094	     & 24903	& 150.72200 &	 1.48585 &  8.67 &	A2-F2,NA & CP1   &               \\
HD\,87500	     & 25104	& 151.42101 &	15.75750 &  6.37 &	   F0,dD & CP1   & 177.2(12.0/4) \\
HD\,88021	     & 25190	& 152.33200 &	20.33240 &  6.70 &	 A2-F,NA & CP1   &               \\
HD\,90011	     & 25870	& 155.86400 &	 2.25390 &  8.69 &	F0-F3,NA & CP1   &               \\
HD\,92604	     & 26730	& 160.42300 &	10.73950 &  7.83 &	A6-F1,NA & CP1   &               \\
HD\,95899	     & 27620	& 165.99600 &	 3.63869 &  7.28 &     A6-F4,dD? & CP1   &               \\
HD\,97244	     & 28046	& 167.93201 &	14.40020 &  6.30 &	A5-A7,NA & CP1?  & 80.7(5.8/3)   \\
HD\,98575	     & 28390	& 170.13300 &	-2.89817 &  9.10 &	A1-F2,NA & CP1   &               \\
HD\,103313	     & 29796	& 178.45900 &	 0.55212 &  6.31 &	A7-F1,NA & CP1   & 66.8(3.6/6)   \\
BD+03\,2582	     & 30080	& 179.86501 &	 2.43725 & 10.80 &	   A3,NA & CP1?  &               \\
HD\,104788	     & 30320	& 181.00101 &  -10.29610 &  6.60 &	A2-F1,NA & CP1?  &               \\
HD\,104817	     & 30340	& 181.05400 &	 1.46204 &  7.69 &	A2-A7,NA & CP1   &               \\
HD\,105281	     & 30440	& 181.84200 &  -10.73950 &  8.23 &	A2-F3,NA & CP1   &               \\
HD\,105702	     & 30590	& 182.51401 &	 5.80701 &  5.71 &	F0-F6,NA & CP1   & 33.0(10.0/1)  \\
HD\,105967	     & 30630	& 182.91800 &	 4.05591 &  6.93 &	A2-F0,NA & CP1   &               \\
HD\,106384	     & 30800	& 183.56400 &	-5.71660 &  6.56 &	A5-F2,NA & CP1   &               \\
HD\,107259	     & 31060	& 184.97600 &	-0.66680 &  3.89 &	   A4,NA & CP1   & 13.7(0.5/3)   \\
HD\,107923	     & 31280	& 186.04300 &	-1.24352 &  9.67 &	   A0,NA & CP1?  &               \\
HD\,109005	     & 31630	& 187.90199 &  -11.07230 &  7.90 &	A5-F2,NA & CP1   &               \\
HD\,115488	     & 33360	& 199.37399 &	-0.67606 &  6.35 &	   A7,NA & CP1?  & 130.0(7.1/2)  \\
HD\,116275	     & 33553	& 200.69000 &  -13.18650 &  7.77 &	   A2,NA & CP1   &               \\
HD\,116542	     & 33610	& 201.07700 &	 1.39973 &  7.36 &	   A3,NA & CP1   &               \\
HD\,117986	     & 34015	& 203.60100 &  -20.45810 &  9.06 &	A1-F3,NA & CP1   &               \\
HD\,118209	     & 34076	& 203.89200 &  -14.83010 &  9.43 &	A3-F3,NA & CP1   &               \\
HD\,118583	     & 34265	& 204.53999 &  -19.18870 &  8.48 &	A1-F0,NA & CP1   &               \\
HD\,121686	     & 34993	& 209.31100 &  -18.44690 &  9.73 &	A1-A8,NA & CP1   &               \\
HD\,121698	     & 34996	& 209.35899 &  -22.31480 &  9.62 &	A4-F2,NA & CP1   &               \\
HD\,124218	     & 35555	& 213.15100 &  -19.21710 &  9.62 &	A2-F2,NA & CP1   &               \\
HD\,124915	     & 35713	& 214.08900 &	-6.62154 &  6.44 &	A5-F1,NA & CP1   & 74.0(7.1/2)   \\
HD\,125296	     & 35776	& 214.69701 &  -12.58350 &  9.66 &	A4-F0,NA & CP1   &               \\
HD\,125337	     & 35800	& 214.77699 &  -13.37110 &  4.52 &	A2-A7,NA & CP1   & 28.0(2.7/2)   \\
HD\,125379	     & 35820	& 214.85699 &  -18.52360 &  7.30 &	A3-F2,NA & CP1   &               \\
HD\,126703	     & 36084	& 216.90500 &  -20.81060 &  9.13 &	A1-F3,NA & CP1   &               \\
HD\,127860	     & 36335	& 218.60800 &  -25.27840 &  9.35 &	A2-A8,NA & CP1   &               \\
HD\,128258	     & 36464	& 219.10800 &  -22.73420 &  9.72 &	A2-F2,NA & CP1   &               \\
HD\,128945	     & 36716	& 220.10100 &  -20.84800 &  9.87 &	A2-F2,NA & CP1   &               \\
HD\,129098	     & 36777	& 220.35400 &  -25.83840 &  9.81 &	A5-F4,NA & CP1   &               \\
HD\,129394	     & 36884	& 220.67900 &  -12.59800 &  9.54 &	A1-A9,NA & CP1   &               \\
HD\,129667	     & 36966	& 221.05200 &  -15.72250 &  9.35 &	A4-F3,NA & CP1   &               \\
HD\,130841	     & 37210	& 222.72000 &  -16.04180 &  2.75 &	A3-A7,NA & CP1   & 79.7(6.4/3)   \\
HD\,132054	     & 37494	& 224.39500 &  -17.93060 &  9.64 &	A3-A9,NA & CP1   &               \\
HD\,135232	     & 38377	& 228.70000 &  -25.19320 & 10.07 &	A4-F2,NA & CP1   &               \\
HD\,135875	     & 38636	& 229.52200 &  -19.50220 &  9.41 &	A1-F1,NA & CP1   &               \\
HD\,136032	     & 38710	& 229.78799 &  -24.26500 &  7.20 &	A5-F2,NA & CP1   &               \\
HD\,136760	     & 38864	& 230.74100 &  -19.31860 &  9.84 &	   A3,NA & CP1?  &               \\
HD\,137034	     & 38907	& 231.14000 &  -24.37080 &  8.63 &	A4-A9,NA & CP1   &               \\
HD\,138105	     & 39300	& 232.65100 &  -20.72860 &  6.20 &	A3-A8,NA & CP1   & 25.5(7.1/2)   \\
HD\,138791	     & 39540	& 233.83600 &  -29.05050 &  7.69 &	A1-F0,NA & CP1   &               \\
HD\,140417	     & 39910	& 236.01801 &  -15.67280 &  5.42 &	A5-F2,NA & CP1   & 107.7(8.9/3)  \\
HD\,140419	     & 39913	& 236.07401 &  -24.39540 &  7.58 &	A1-F0,NA & CP1   &               \\
HD\,140722	     & 39987	& 236.55400 &  -28.06150 &  6.51 &	A7-F2,NA & CP1   & 58.0(10.0/1)  \\
HD\,141445	     & 40150	& 237.55901 &  -29.42270 &  9.63 &	A1-F1,NA & CP1   &               \\
HD\,141595	     & 40204	& 237.63100 &  -17.72480 & 10.60 &	A4-F1,NA & CP1   &               \\
HD\,141976	     & 40280	& 238.25700 &  -30.25120 &  9.43 &	   A6,NA & CP1?  &               \\
HD\,143115	     & 40550	& 239.91499 &  -30.08330 &  7.18 &	A2-F0,NA & CP1   &               \\
HD\,143472	     & 40618	& 240.36099 &  -25.19850 &  7.77 &	A2-F2,NA & CP1   &               \\
HD\,143786	     & 40726	& 240.80800 &  -24.66410 &  8.53 &	A1-A8,NA & CP1   &               \\
HD\,145877	     & 41296	& 243.45500 &  -16.30930 &  9.92 &	A2-F0,NA & CP1   &               \\
HD\,145857	     & 41293	& 243.51700 &  -24.16520 &  9.15 &	A1-A8,NA & CP1   &               \\
HD\,146120	     & 41325	& 243.86900 &  -21.58880 &  9.02 &	A2-F2,NA & CP1   &               \\
HD\,146236	     & 41340	& 244.09100 &  -28.16400 &  9.10 &	A1-F2,NA & CP1   &               \\
HD\,147117	     & 41565	& 245.08400 &  -12.80930 & 10.12 &	A1-F2,NA & CP1   &               \\
HD\,147103	     & 41550	& 245.12601 &  -20.11770 &  7.56 &	B9-A2,NA & CP1?  &               \\
HD\,148655	     & 42040	& 247.67500 &  -29.48310 &  7.78 &	A2-F2,NA & CP1   &               \\
HD\,150018	     & 42436	& 249.75500 &  -18.52450 &  9.18 &	A9-F2,NA & CP1?  &               \\
HD\,150365	     & 42520	& 250.32800 &  -18.05950 &  6.68 &	A5-F2,NA & CP1   &               \\
HD\,151154	     & 42740	& 251.72000 &  -31.45310 &  7.78 &	A0-F0,NA & CP1   &               \\
HD\,151533	     & 42860	& 252.29601 &  -30.78090 &  8.92 &	   F5,NA & CP1?  &               \\
HD\,151659	     & 42924	& 252.43500 &  -24.64070 &  6.74 &	A1-A7,NA & CP1   &               \\
HD\,151867	     & 42960	& 252.83501 &  -30.08080 &  8.25 &	A1-F0,NA & CP1   &               \\
HD\,189891	     & 52665	& 300.73199 &  -15.18720 &  9.01 &	A1-A7,NA & CP1   &               \\
HD\,191110	     & 53190	& 302.13000 &  -10.06260 &  6.18 &	   A0,Hg & CP3   & 0.0(0.1/2)    \\
HD\,191404	     & 53304	& 302.53201 &  -11.35680 &  9.20 &	A1-F2,NA & CP1   &               \\
HD\,192465	     & 53617	& 303.85100 &	-9.01127 &  9.50 &	A1-F2,NA & CP1?  &               \\
HD\,192626	     & 53704	& 304.03299 &  -11.04530 & 10.30 &	A3-F3,NA & CP1   &               \\
HD\,192721	     & 53787	& 304.21201 &  -14.19730 &  9.17 &	A2-F2,NA & CP1   &               \\
HD\,192840	     & 53816	& 304.37100 &  -13.96070 &  8.74 &	A1-F0,NA & CP1   &               \\
HD\,192972	     & 53873	& 304.59399 &  -14.84870 &  8.55 &	A4-F3,NA & CP1   &               \\
HD\,193151	     & 53900	& 304.85699 &  -20.95080 &  6.85 &	   A9,NA & CP1   &               \\
HD\,194345	     & 54227	& 306.37799 &  -12.05980 &  9.41 &	A2-F0,NA & CP1   &               \\
HD\,195278	     & 54429	& 307.65201 &	-8.30919 &  9.74 &	A3-F2,NA & CP1   &               \\
HD\,195497	     & 54484	& 308.11600 &  -23.96610 &  8.93 &	A1-F2,NA & CP1   &               \\
HD\,195811	     & 54577	& 308.54300 &  -19.28790 &  8.41 &	A3-F2,NA & CP1   &               \\
HD\,196100	     & 54656	& 308.91501 &  -17.22820 &  9.11 &	A3-A9,NA & CP1   &               \\
HD\,196166	     & 54680	& 309.13101 &  -26.54130 &  9.24 &	A4-F0,NA & CP1   &               \\
HD\,197182	     & 55013	& 310.60300 &	-7.91345 &  9.96 &	A0-F0,NA & CP1   &               \\
HD\,197889	     & 55100	& 311.83401 &  -26.41520 &  7.27 &	A1-F0,NA & CP1   &               \\
HD\,198040	     & 55136	& 312.01700 &	-9.29624 &  8.99 &	A1-A8,NA & CP1   &               \\
HD\,198230	     & 55194	& 312.33401 &  -13.04260 &  9.23 &	A1-F2,NA & CP1   &               \\
HD\,198409	     & 55233	& 312.72101 &  -25.26970 &  9.94 &	A2-F3,NA & CP1?  &               \\
HD\,198743	     & 55320	& 313.16299 &	-8.98331 &  4.72 &	A3-F3,NA & CP1   & 52.1(3.0/5)   \\
HD\,199144	     & 55436	& 313.93500 &  -18.58130 &  8.09 &	A0-F0,NA & CP1   &               \\
HD\,200052	     & 55700	& 315.43900 &  -26.88100 &  6.04 &	A2-A7,NA & CP1   & 35.0(10.0/1)  \\
HD\,200277	     & 55777	& 315.73099 &  -14.38300 &  9.52 &	A1-F3,NA & CP1   &               \\
HD\,200517	     & 55895	& 316.04901 &  -11.95970 &  9.75 &	A2-A9,NA & CP1   &               \\
HD\,201038	     & 56080	& 316.85901 &	-8.23490 &  6.90 &	A2-F1,NA & CP1   &               \\
HD\,202149	     & 56350	& 318.57001 &  -10.60540 &  6.76 &	   B9,Hg & CP3   & 37.5(3.7/2)   \\
HD\,202152	     & 56360	& 318.69000 &  -25.91130 &  8.10 &	A3-F1,NA & CP1   &               \\
HD\,202606	     & 56436	& 319.30600 &  -13.27900 &  6.41 &	A1-A3,NA & CP1   & 40.0(10.0/1)  \\
HD\,203313	     & 56587	& 320.52701 &  -24.22590 &  9.36 &	A2-F1,NA & CP1   &               \\
HD\,203683	     & 56710	& 320.99200 &	-3.36455 & 10.05 &	   A0,Si & CP1?  &               \\
HD\,203653	     & 56700	& 321.06201 &  -25.56120 &  7.94 &	A0-A9,NA & CP1   &               \\
HD\,203843	     & 56760	& 321.21500 &	-3.39835 &  6.39 &	   A9,NA & CP1   &               \\
HD\,203845	     & 56763	& 321.29401 &  -16.40210 &  9.34 &	A2-A6,NA & CP1   &               \\
HD\,204218	     & 56885	& 321.85199 &  -12.25160 &  9.03 &	A1-F2,NA & CP1   &               \\
HD\,205244	     & 57190	& 323.53201 &	-4.36816 &  6.69 &	A6-A9,NA & CP1   &               \\
HD\,205543	     & 57266	& 324.11200 &  -16.71050 &  8.83 &	A1-F0,NA & CP1   &               \\
HD\,205607	     & 57284	& 324.18100 &  -13.45930 &  8.68 &	A3-A9,NA & CP1   &               \\
HD\,206561	     & 57490	& 325.76801 &  -14.39970 &  5.88 &	A4-F2,NA & CP1   & 81.0(10.0/1)  \\
HD\,206546	     & 57480	& 325.80600 &  -19.62100 &  6.22 &	A2-F0,NA & CP1   & 34.0(7.1/2)   \\
HD\,206677	     & 57520	& 326.00400 &  -14.74940 &  5.96 &	A4-F0,NA & CP1?  & 118.0(5.2/3)  \\
HD\,207439	     & 57716	& 327.33301 &  -18.38650 &  7.55 &	A2-A9,NA & CP1?  &               \\
HD\,207503	     & 57730	& 327.42099 &  -12.72290 &  6.31 &	A2-F2,NA & CP1   & 51.5(3.2/2)   \\
HD\,208208	     & 57886	& 328.75800 &  -11.97020 &  8.06 &	A1-F4,NA & CP1   &               \\
HD\,209475	     & 58284	& 331.04099 &  -21.78000 &  7.86 &	A2-F0,NA & CP1   &               \\
HD\,209711	     & 58360	& 331.34900 &	 0.26114 &  7.57 &	   A3,NA & CP1?  &               \\
HD\,212144	     & 58865	& 335.59000 &  -18.27730 &  9.90 &	A4-F2,NA & CP1   &               \\
HD\,212623	     & 58990	& 336.43900 &	-0.83434 &  9.27 &	   A0,NA & CP1   & 105.0(15.8/1) \\
HD\,212797	     & 59027	& 336.79999 &  -19.44320 &  8.66 &	A2-F2,NA & CP1   &               \\
HD\,213236	     & 59120	& 337.57199 &  -14.58570 &  6.34 &	   B8,Mn & CP3   & 40.0(5.8/3)   \\
HD\,213464	     & 59200	& 337.92200 &  -10.90560 &  6.38 &	A7-F2,NA & CP1   & 30.0(10.0/1)  \\
HD\,215413	     & 59510	& 341.26401 &	 0.28548 & 10.50 &	   A2,NA & CP1?  &               \\
HD\,215430	     & 59520	& 341.34100 &  -14.20960 &  9.13 &	A2-F2,NA & CP1   &               \\
HD\,215875	     & 59625	& 342.14899 &  -17.25610 &  8.24 &	A1-F0,NA & CP1   &               \\
HD\,219200	     & 60250	& 348.52701 &	-2.63499 &  7.20 &	A2-F2,NA & CP1   &               \\
HD\,221675	     & 60750	& 353.53799 &	-1.24757 &  5.89 &	A3-F1,NA & CP1   & 67.5(6.9/2)   \\
HD\,222377	     & 60980	& 354.97900 &	 9.67730 &  5.98 &	A2-F0,NA & CP1   &               \\
\hline                                                  
\end{longtable}

\onecolumn
%\begin{longtable}{lrrrcrccccrrcccccc}
\begin{longtable}{lrrrcrcccrrc}
\caption{Basic properties of the CP1 and CP3 stars identified as constant or probably constant after the individualised analysis. 
The relevant references are given at the end of Table~\ref{tab:variable}.}
\protect\label{tab:const}\\
\hline\hline \\
Name & \# R09 & RA  & DEC & V  & Spectral & CP    & Period & $\sigma_{period}$ & Analysis & Literature & \vsini \\%& $<Be>$ & \vsini & \Teff & \logl & \M    & $\tau$ \\
     &        & deg.& deg.& mag& Type     & class & days   & days              & remarks  & period     & \kms	\\%& G      & \kms   & K     & dex   & M$_0$ &        \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline \\       
Name & \# R09 & RA  & DEC & V  & Spectral & CP    & Period & $\sigma_{period}$ & Analysis & Literature & \vsini \\%& $<Be>$ & \vsini & \Teff & \logl & \M    & $\tau$ \\
     &        & deg.& deg.& mag& Type     & class & days   & days              & remarks  & period     & \kms	\\%& G      & \kms   & K     & dex   & M$_0$ &        \\
\hline
\endhead
\hline
\endfoot
\hline
\hline
\endlastfoot
HD\,1651	     & 355	&   5.20745 &	-0.87109 &  9.28 &	A6-A9,NA & CP1   &   1.3231 &	0.0004 & W    & S11:0.066	    &               \\
BD+06\,63	     & 720	&   8.06457 &	 6.92384 &  9.91 &	   A0,NA & CP1   &	    &	       & B    & 	    &               \\
HD\,9862	     & 2430	&  24.10950 &	 3.78577 &  8.66 &	   A2,NA & CP1   &	    &	       & C    & 	    &               \\
HD\,23325	     & 5940	&  56.27720 &	24.26350 &  8.70 &	A4-F0,NA & CP1   &	    &	       & B    & 	    & 75.0(11.3/1)  \\
HD\,23408	     & 6000	&  56.45670 &	24.36780 &  3.87 & B7,He-weak,Mn & CP3   &	    &	       & BS   & 	    & 35.8(2.3/4)   \\
HD\,23924	     & 6126	&  57.42050 &	23.34160 &  8.13 &	A3-A7,NA & CP1   &	    &	       & B    & 	    & 80.0(12.0/1)  \\
HD\,27045	     & 6910	&  64.31530 &	20.57860 &  4.92 &	A3-F3,NA & CP1   &	    &	       & B    & 	    & 69.0(7.1/2)   \\
HD\,27429	     & 7046	&  65.10460 &	18.74260 &  6.09 &	F2,Cr,Sr & CP1?  &	    &	       & C    & 	    & 145.0(21.8/1) \\
GSC\,02390-01591    & 8829	&  79.98280 &	30.38030 & 10.70 &	   A3,NA & CP1?  &   2.3503 &	0.0012 & BW   & 	    &               \\
HD\,242858	     & 8916	&  80.49290 &	29.80600 &  9.73 &	   A2,NA & CP1?  &	    &	       & C    & 	    &               \\
HD\,243313	     & 9007	&  81.22380 &	27.71690 & 10.07 &	   A1,NA & CP1?  &   2.5837 &	0.0021 & BW   & 	    &               \\
HD\,243330	     & 9023	&  81.25540 &	27.84810 & 10.80 &	   A1,NA & CP1?  &	    &	       & B    & 	    &               \\
AAO+29\,16	     & 9054	&  81.36630 &	26.99040 & 10.86 &	   A2,NA & CP1?  &	    &	       & C    & 	    &               \\
GSC\,02403-01195    & 9055	&  81.43030 &	30.74420 & 10.70 &	   A5,NA & CP1?  &   6.0118 &	0.0070 & BW   & 	    &               \\
HD\,243542	     & 9123	&  81.60870 &	30.62020 & 10.05 &	   A3,NA & CP1   &   1.8063 &	0.0009 & BW   & S11:0.039	    &               \\
GSC\,01859-01122    & 9137	&  81.62460 &	29.05950 & 11.00 &	   A0,NA & CP1   &	    &	       & B    & 	    &               \\
HD\,243831	     & 9232	&  81.98840 &	27.50820 & 10.00 &	   A0,NA & CP1   &	    &	       & C    & 	    &               \\
HD\,243873	     & 9238	&  82.13100 &	31.48880 &  9.90 &	   A5,NA & CP1   &	    &	       & C    & 	    &               \\
BD+22\,918	     & 9258	&  82.22790 &	22.70400 & 10.04 &	   A2,NA & CP1?  &	    &	       & B    & 	    &               \\
AAO+23\,44	     & 9318	&  82.52350 &	23.67150 & 10.88 &	   A5,NA & CP1?  &	    &	       & B    & 	    &               \\
HD\,244168	     & 9295	&  82.60550 &	33.44440 & 10.80 &	   A1,NA & CP1?  &	    &	       & B    & 	    &               \\
AAO+29\,106	     & 9325	&  82.62590 &	29.91810 & 11.70 &	   A2,NA & CP1?  &	    &	       & C    & 	    &               \\
BD+24\,842	     & 9342	&  82.67300 &	24.97390 & 11.40 &	   A2,NA & CP1?  &	    &	       & C    & 	    &               \\
BD+22\,935	     & 9397	&  83.07070 &	22.84510 & 10.85 &	   A2,NA & CP1?  &	    &	       & C    & 	    &               \\
HD\,244709	     & 9458	&  83.29810 &	23.22730 & 10.05 &	   A3,NA & CP1?  &	    &	       & C    & 	    &               \\
HD\,244697	     & 9451	&  83.30300 &	26.52920 & 10.21 &	   A0,NA & CP1?  &	    &	       & C    & 	    &               \\
AAO+29\,132	     & 9555	&  83.64190 &	29.28550 & 11.16 &	   A2,NA & CP1?  &	    &	       & C    & 	    &               \\
HD\,245224	     & 9701	&  84.01720 &	24.52310 & 10.26 &	   A2,NA & CP1?  &	    &	       & B    & 	    &               \\
HD\,245323	     & 9829	&  84.15730 &	25.15420 &  9.61 &	   A0,NA & CP1?  &	    &	       & C    & 	    &               \\
GSC\,01861-00459    & 9885	&  84.29440 &	24.07220 & 11.40 &	   A5,NA & CP1?  &	    &	       & C    & 	    &               \\
HD\,245989	     & 10085	&  85.01130 &	26.90310 & 10.32 &	   A3,NA & CP1?  &   3.6495 &	0.0041 & BW   & 	    &               \\
HD\,246289	     & 10164	&  85.48100 &	32.48250 &  9.41 &	   A2,NA & CP1?  &	    &	       & B    & 	    &               \\
HD\,246562	     & 10221	&  85.71090 &	27.01060 &  9.58 &	   A2,NA & CP1?  &   2.3156 &	0.0015 & BW   & 	    &               \\
HD\,246748	     & 10235	&  85.89450 &	24.92370 &  9.95 &	   A0,NA & CP1?  &	    &	       & C    & 	    &               \\
AAO+26\,165	     & 10238	&  85.97850 &	26.73600 & 11.22 &	   A5,NA & CP1?  &	    &	       & C    & 	    &               \\
HD\,246933	     & 10244	&  86.15370 &	26.96910 & 10.40 &	   A2,NA & CP1?  &	    &	       & B    & 	    &               \\
HD\,247015	     & 10271	&  86.27680 &	28.44880 & 10.90 &	   A0,NA & CP1?  &	    &	       & C    & 	    &               \\
HD\,38180	     & 10260	&  86.29020 &	28.25270 &  8.43 &	   A3,NA & CP1   &	    &	       & B    & 	    &               \\
HD\,247331	     & 10322	&  86.57750 &	25.59150 &  9.01 &	   A1,NA & CP1?  &	    &	       & B    & 	    &               \\
HD\,247582	     & 10366	&  86.89910 &	23.64720 &  9.80 &	   A2,NA & CP1?  &	    &	       & B    & 	    &               \\
GSC\,01874-00849    & 10389	&  87.06470 &	28.30790 & 10.60 &	   A3,NA & CP1?  &   1.3382 &	0.0004 & BW   & 	    &               \\
GSC\,01862-01799    & 10439	&  87.43160 &	24.18390 & 10.80 &	   A2,NA & CP1?  &	    &	       & B    & 	    &               \\
GSC\,01862-01946    & 10474	&  87.63480 &	23.92130 & 10.80 &	   A2,NA & CP1?  &	    &	       & B    & S11:0.055	    &               \\
GSC\,01874-00718    & 10477	&  87.71160 &	29.71700 & 11.20 &	   A1,NA & CP1?  &	    &	       & B    & 	    &               \\
HD\,248211	     & 10481	&  87.73540 &	28.11870 & 10.13 &	   A2,NA & CP1?  &	    &	       & C    & 	    &               \\
AAO+24\,242	     & 10496	&  87.79750 &	24.13240 & 11.42 &	   A5,NA & CP1?  &	    &	       & C    & 	    &               \\
AAO+24\,245	     & 10503	&  87.85370 &	24.26440 & 11.15 &	   A3,NA & CP1?  &   2.0279 &	0.0011 & W    & 	    &               \\
HD\,248532	     & 10534	&  88.08880 &	24.01300 & 10.60 &	   A1,NA & CP1?  &	    &	       & B    & 	    &               \\
HD\,248637	     & 10565	&  88.22800 &	24.96660 & 10.40 &	   A2,NA & CP1?  &	    &	       & C    & S11:0.080	    &               \\
HD\,248855	     & 10599	&  88.48490 &	25.45120 & 10.20 &	   A2,NA & CP1?  &	    &	       & B    & 	    &               \\
HD\,249041	     & 10614	&  88.72340 &	25.09590 & 10.03 &	   A5,NA & CP1?  &	    &	       & C    & 	    &               \\
GSC\,01875-02197    & 10616	&  88.78760 &	28.24660 & 10.60 &	   A1,NA & CP1?  &	    &	       & B    & 	    &               \\
AAO+27\,275	     & 10631	&  88.89180 &	27.20700 & 11.37 &	   A0,NA & CP1?  &   1.4272 &	0.0006 & BW   & 	    &               \\
HD\,249218	     & 10636	&  89.02380 &	29.01930 &  9.46 &	   A0,NA & CP1?  &	    &	       & B    & 	    &               \\
AAO+29\,325	     & 10637	&  89.06420 &	29.11570 & 10.89 &	   A3,NA & CP1?  &	    &	       & C    & 	    &               \\
AAO+27\,298	     & 10665	&  89.29640 &	27.90950 & 11.21 &	   A0,NA & CP1?  &	    &	       & B    & 	    &               \\
HD\,249481	     & 10671	&  89.32840 &	26.22300 &  9.98 &	   A1,NA & CP1?  &	    &	       & B    & 	    &               \\
HD\,249570	     & 10682	&  89.40600 &	23.70000 & 10.80 &	   A2,NA & CP1?  &	    &	       & C    & 	    &               \\
GSC\,01871-00027    & 10713	&  89.56500 &	26.27860 & 10.34 &	   A2,NA & CP1?  &	    &	       & C    & 	    &               \\
AAO+27\,332	     & 10747	&  89.75990 &	27.50690 &  8.99 &	   A0,NA & CP1?  &	    &	       & B    & 	    &               \\
AAO+28\,380	     & 10746	&  89.77140 &	28.93460 & 11.27 &	   A1,NA & CP1?  &	    &	       & B    & 	    &               \\
HD\,249991	     & 10803	&  89.91600 &	22.62540 & 10.96 &	   A0,NA & CP1?  &   3.8089 &	0.0032 & BW   & 	    &               \\
HD\,249889	     & 10765	&  89.93490 &	33.50700 & 10.11 &	   A2,NA & CP1?  &   7.0668 &	0.0134 & W    & 	    &               \\
AAO+29\,384	     & 10809	&  90.05430 &	29.27390 & 11.60 &	   A3,NA & CP1?  &   1.7539 &	0.0016 & BW   & 	    &               \\
HD\,40653	     & 10874	&  90.35540 &	29.57740 &  8.43 &	   A2,NA & CP1   &   5.9366 &	0.0184 & BW   & 	    &               \\
HD\,250408	     & 10883	&  90.44320 &	23.66230 & 10.90 &	   A2,NA & CP1?  &	    &	       & B    & 	    &               \\
HD\,250422	     & 10889	&  90.50160 &	27.20210 & 10.07 &	   A2,NA & CP1?  &	    &	       & C    & 	    &               \\
HD\,250443	     & 10892	&  90.57140 &	32.19540 &  9.35 &	   A3,NA & CP1?  &	    &	       & C    & 	    &               \\
HD\,250595	     & 10919	&  90.66040 &	26.17110 &  9.43 &	   A2,NA & CP1?  &	    &	       & B    & 	    &               \\
HD\,250687	     & 10935	&  90.73140 &	24.44850 & 10.80 &	   A3,NA & CP1   &	    &	       & C    & 	    &               \\
HD\,250751	     & 10955	&  90.89920 &	29.58450 & 10.27 &	   A0,NA & CP1?  &	    &	       & B    & 	    &               \\
HD\,251071	     & 11009	&  91.14520 &	24.00660 & 10.28 &	   A3,NA & CP1?  &	    &	       & C    & 	    &               \\
GSC\,01868-02652    & 11008	&  91.14990 &	25.09530 & 11.76 &	   A0,NA & CP1?  &	    &	       & B    & 	    &               \\
HD\,251150	     & 11024	&  91.20660 &	23.31800 & 10.50 &	   A0,NA & CP1?  &	    &	       & B    & 	    &               \\
GSC\,01872-00982    & 11021	&  91.20760 &	27.10340 & 10.70 &	   A2,NA & CP1?  &	    &	       & B    & 	    &               \\
HD\,251251	     & 11034	&  91.37980 &	29.12920 & 10.36 &	   A4,NA & CP1?  &	    &	       & B    & 	    &               \\
HD\,251618	     & 11107	&  91.69670 &	24.98260 & 10.20 &	   A2,NA & CP1?  &	    &	       & B    & 	    &               \\
GSC\,01864-01364    & 11108	&  91.70180 &	23.21850 & 11.86 &	   A0,NA & CP1?  &	    &	       & C    & 	    &               \\
HD\,251616	     & 11106	&  91.73280 &	27.97500 & 11.00 &	   A0,NA & CP1?  &	    &	       & B    & 	    &               \\
HD\,251944	     & 11128	&  91.94580 &	24.19260 &  9.55 &	   A0,NA & CP1?  &	    &	       & B    & 	    &               \\
AAO+28\,550	     & 11142	&  92.08860 &	28.08040 & 11.19 &	   A1,NA & CP1?  &   1.1274 &	0.0004 & BW   & 	    &               \\
AAO+28\,554	     & 11175	&  92.16800 &	28.27180 & 11.64 &	   A1,NA & CP1?  &	    &	       & C    & 	    &               \\
HD\,252154	     & 11184	&  92.22220 &	23.80780 &  9.83 &	   A5,NA & CP1?  &   3.1482 &	0.0032 & BW   & S11:0.688	    &               \\
HD\,252405	     & 11190	&  92.36440 &	24.24350 &  8.78 &	   B8,NA & CP1?  &	    &	       & B    & 	    &               \\
AAO+24\,459	     & 11252	&  92.49970 &	24.91360 & 10.96 &	   A2,NA & CP1?  &   1.0419 &	0.0002 & W    & 	    &               \\
HD\,43561	     & 11570	&  94.42740 &	20.44190 &  8.53 &	   A2,NA & CP1   &	    &	       & B    & 	    &               \\
HD\,44092	     & 11700	&  95.29970 &	29.54080 &  6.40 &	   A0,NA & CP1   &   3.5525 &	0.0030 & W    & 	    & 50.0(5.7/2)   \\
HD\,258184	     & 12160	&  97.52640 &	29.53640 &  9.35 &      A2-F2,NA & CP1   &   0.8416 &	0.0002 & W    & 	    &               \\
HD\,50186	     & 13710	& 103.27600 &	25.31150 &  7.40 &	A2-A9,Sr & CP1   &	    &	       & C    & 	    &               \\
HD\,51688	     & 14230	& 104.86600 &	25.91420 &  6.39 &	B8,Si,Mn & CP3   &	    &	       & B    & 	    & 45.0(3.7/2)   \\
HD\,56484	     & 15423	& 109.47000 &	19.54710 &  8.43 &	A2-F0,NA & CP1?  &	    &	       & B    & S11:0.067	    &               \\
BD+23\,1695	     & 15730	& 110.78700 &	22.82110 &  8.98 &	    A,NA & CP1?  &	    &	       & C    & 	    &               \\
HD\,72357	     & 20025	& 128.28900 &	21.87590 &  9.00 &	   A2,NA & CP1   &	    &	       & C    & 	    &               \\
HD\,73730	     & 20540	& 130.09801 &	19.83500 &  7.99 &	A3-F2,NA & CP1   &	    &	       & B    & 	    & 32.2(3.2/2)   \\
HD\,73731	     & 20550	& 130.11301 &	19.54480 &  6.29 &	A3-F0,dD & CP1   &	    &	       & B    & 	    & 49.2(0.6/3)   \\
HD\,76364	     & 21450	& 134.09801 &	21.85940 &  9.28 &	   A2,NA & CP1   &	    &	       & C    & 	    &               \\
HD\,95190	     & 27400	& 164.88800 &	 9.93079 &  7.27 &	A3-F2,NA & CP1   &   9.5787 &	0.0323 & W    & 	    &               \\
HD\,120025	     & 34600	& 206.80499 &  -19.25580 &  6.71 &	A2-F3,NA & CP1   &   3.4810 &	0.0035 & BSW  & 	    &               \\
HD\,120727	     & 34764	& 207.89000 &  -18.35710 &  8.54 &	A1-F0,NA & CP1   &	    &	       & B    & 	    &               \\
HD\,124275	     & 35574	& 213.22701 &  -14.17240 &  8.88 &	A2-F0,NA & CP1   &	    &	       & C    & 	    &               \\
HD\,125125	     & 35744	& 214.42700 &	-8.76019 & 10.15 &	A3-F2,NA & CP1   &	    &	       & C    & 	    &               \\
HD\,126214	     & 35974	& 216.15800 &  -14.71350 &  7.93 &	A2-F3,NA & CP1   &	    &	       & B    & 	    &               \\
HD\,135485	     & 38490	& 228.93900 &  -14.69290 &  8.13 &    B5,Ti,N,Mn & CP3   &	    &	       & CS  & 	    & 0.0(2.1/1)    \\
HD\,138413	     & 39410	& 233.15300 &  -19.67050 &  5.52 &	A2-F1,NA & CP1   &   0.2914 &	0.0001 & BSW  & 	    & 35.5(3.2/2)   \\
HD\,146053	     & 41315	& 243.75200 &  -20.04720 & 10.09 &	A6-F3,NA & CP1   &	    &	       & B    & S11:0.101	    &               \\
HD\,150736	     & 42654	& 250.98100 &  -25.28330 & 10.08 &	A1-F0,NA & CP1   &   1.3121 &	0.0005 & BW   & 	    &               \\
HD\,191971	     & 53516	& 303.32199 &  -22.05960 &  9.16 &	A6-F3,NA & CP1   &	    &	       & B    & 	    &               \\
HD\,192666	     & 53720	& 304.09500 &  -12.33710 &  6.30 &	   B9,Hg & CP3?  &	    &	       & B    & 	    & 100.0(15.0/1) \\
HD\,193452	     & 54010	& 305.19400 &  -14.78490 &  6.10 &   B9,Hg,Pt,Sr & CP3?  &	    &	       & B    & 	    & 2.2(0.1/4)    \\
HD\,194142	     & 54185	& 306.17899 &  -24.25550 &  9.01 &	A1-A9,NA & CP1   &	    &	       & C    & 	    &               \\
HD\,194623	     & 54280	& 306.89499 &  -26.20330 &  8.71 &	   F2,Sr & CP1   &	    &	       & B    & 	    &               \\
HD\,197354	     & 55016	& 310.93900 &  -20.51370 &  9.85 &	A0-F0,NA & CP1   &	    &	       & C    & 	    &               \\
HD\,204972	     & 57104	& 323.16299 &  -21.77650 &  8.74 &	A2-F2,NA & CP1   &	    &	       & CS   & S11:0.072	    &               \\
HD\,211813	     & 58795	& 335.03601 &  -15.28320 &  9.68 &	A1-F0,Sr & CP1   &   2.1666 &	0.0035 & W    & 	    &               \\
HD\,216931	     & 59880	& 344.27899 &	-3.24522 &  6.62 &	   A0,NA & CP1   &	    &	       & C    & 	    & 73.0(4.0/1)   \\
\hline                                                  
\end{longtable}
\begin{tabular}{lrrrcrccccrrccccc}
\hline
\hline       
Name & \# R09 & RA  & DEC & V  & Spectral & CP    & Period & $\sigma_{period}$ & MJD     & Analysis & Literature & \vsini & \Teff & \logl & \M    & $\tau$ \\
     &        & deg.& deg.& mag& Type     & class & days   & days              & maximum & remarks  & period     & \kms   & K     & dex   &       &        \\
\hline
\hline
HD\,2523            & 600      &   7.28586 &   11.32020 &  8.10 &      A8-F2,NA & CP1   &   0.5668 &   0.0001 & 54167.607 &    B &                                       &               & 7050(-/1)     & 0.77(0.11)   & 1.51(0.06) & 0.37(0.29) \\
HD\,7374            & 1850     &  18.53180 &   16.13350 &  5.97 &   B9,Si,Hg,Mn & CP3   &   2.8240 &   0.0019 & 54187.360 &    B &C98:2.8                                & 24.2(0.8/4)   & 12811(68/4)   & 2.18(0.10)   & 3.40(0.15) & 0.31(0.25) \\
HD\,21437           & 5350     &  52.00580 &   20.46430 &  6.89 &      A3-F3,NA & CP1   &   0.7981 &   0.0002 & 54208.748 &    B &                                       &               &               &              &            &            \\
HD\,23607           & 6050     &  56.83060 &   24.13910 &  8.28 &      A4-F2,NA & CP1   &   1.8526 &   0.0007 & 54213.398 &   BS &S09+W:0.047                            & 10.0(1.5/1)   & 7981(91/3)    &              & 2.16(0.45) &            \\
HD\,23950           & 6130     &  57.47950 &   22.24410 &  6.07 &   B9,Si,Hg,Mn & CP3   &   3.2509 &   0.0020 & 54216.059 &    B &C98:1.1                                & 82.5(3.8/4)   & 12504(245/4)  & 1.97(0.11)   & 3.11(0.17) & 0.03(0.18) \\
HD\,27628           & 7080     &  65.51470 &   14.07720 &  5.72 &      A3-F2,NA & CP1   &   1.0718 &   0.0003 & 54220.184 &    S &S09+W:0.0625                           & 29.5(5.0/4)   & 7210(90/99)   & 0.90(0.05)   & 1.60(0.04) & 0.49(0.13) \\ 
HD\,28929           & 7400     &  68.65830 &   28.96110 &  5.89 &      B8,Hg,Mn & CP3   &   1.9773 &   0.0009 & 54226.963 &   B* &                                       & 60.0(3.5/3)   & 12673(106/4)  & 2.30(0.09)   & 3.52(0.14) & 0.53(0.18) \\
HD\,31592           & 8066     &  74.53910 &   25.05040 &  5.81 &      B9-A2,NA & CP1   &   0.8679 &   0.0002 & 54228.493 &   B* &                                       & 120.0(18.0/1) & 9907(105/3)   & 1.56(0.06)   & 2.37(0.05) & 0.30(0.13) \\
BD+23\,926s         & 9353     &  82.77300 &   23.21780 & 10.19 &         A5,NA & CP1?  &   0.9389 &   0.0003 & 54236.168 &    B &S09+W:0.9426                           &               &               &              &            &            \\
HD\,244698          & 9454     &  83.29710 &   24.11810 & 10.34 &         A2,NA & CP1?  &   0.9993 &   0.0004 & 54236.593 &    B &S11:0.0339                             &               &               &              &            &            \\
HD\,37683           & 10158    &  85.41090 &   28.45670 &  8.09 &         A2,NA & CP1   &   3.2739 &   0.0023 & 54238.497 &      &                                       &               &               &              &            &            \\
HD\,37752           & 10180    &  85.47820 &   23.32620 &  6.58 & B8,He-weak,Hg & CP3   &   1.3049 &   0.0006 & 54238.583 &    B &                                       &               & 14876(78/4)   & 2.65(0.15)   & 4.40(0.25) & 0.49(0.24) \\
HD\,246709          & 10234    &  85.90630 &   28.19120 & 10.38 &         A3,NA & CP1?  &   1.6175 &   0.0008 & 54238.570 &    B &                                       &               &               &              &            &            \\
HD\,247696          & 10393    &  87.08320 &   27.00410 &  9.25 &         A2,NA & CP1?  &   2.5673 &   0.0013 & 54239.754 &      &                                       &               &               &              &            &            \\
HD\,248052          & 10441    &  87.47770 &   24.93000 & 10.59 &         A0,NA & CP1?  &   1.0176 &   0.0003 & 54240.535 &    B &                                       &               &               &              &            &            \\
HD\,39078           & 10499    &  87.82110 &   23.92630 &  8.52 &         A1,NA & CP1?  &   0.9913 &   0.0004 & 54240.527 &    B &                                       &               & 8489(15/50)   & 1.17(0.23)   & 1.90(0.15) & 0.27(0.30) \\
AAO+23\,222         & 10508    &  87.88550 &   23.73550 & 11.50 &         A0,NA & CP1?  &   0.9911 &   0.0003 & 54240.512 &    B &                                       &               &               &              &            &            \\
AAO+25\,242         & 10511    &  87.95740 &   25.33700 & 11.73 &         A0,NA & CP1?  &   1.1202 &   0.0004 & 54240.836 &    B &                                       &               &               &              &            &            \\
GSC\,02406-01881    & 10689    &  89.56440 &   30.52990 & 10.37 &         A2,NA & CP1?  &   0.5419 &   0.0001 & 54241.624 &    B &                                       &               &               &              &            &            \\
BD+27\,937          & 10745    &  89.74970 &   27.31490 &  9.97 &         A1,NA & CP1?  &   1.1164 &   0.0003 & 54242.091 &    B &                                       &               &               &              &            &            \\
AAO+28\,487         & 11027    &  91.29930 &   28.98370 & 11.72 &         A0,NA & CP1?  &   1.8278 &   0.0010 & 54242.924 &    S &                                       &               &               &              &            &            \\
HD\,251382          & 11075    &  91.49360 &   26.60980 & 10.40 &         A1,NA & CP1   &   1.1818 &   0.0004 &           &   BW &                                       &               &               &              &            &            \\
HD\,252100          & 11155    &  92.14370 &   29.01840 &  9.50 &         A0,NA & CP1?  &   2.6343 &   0.0010 & 54244.200 &   BS &                                       &               &               &              &            &            \\
HD\,42066           & 11198    &  92.43070 &   24.14520 &  8.67 &         A2,NA & CP1?  &   2.1025 &   0.0009 & 54245.215 &    B &                                       &               & 8606(150/50)  &              & 2.35(0.47) &            \\
                    &          &           &            &       &               &       &   0.9911 &   0.0195 &           &      &                                       &               &               &              &            &            \\
HD\,253252          & 11387    &  93.07140 &   14.94480 & 10.22 &      A4-F1,NA & CP1   &   0.4055 &   0.0001 & 54244.554 &   B* &                                       &               &               &              &            &            \\
HD\,49606           & 13440    & 102.45800 &   16.20290 &  5.87 &   B8,Mn,Hg,Si & CP3   &   2.2661 &   0.0024 & 54254.496 &    B &C01:3.35 / B:1.10503                   & 29.0(1.7/3)   & 13500(-/99)   & 2.80(0.14)   & 4.45(0.28) & 0.84(0.11) \\
HD\,56152           & 15290    & 109.20200 &   24.53630 &  7.32 &      A1-A2,NA & CP1   &   1.2612 &   0.0004 & 54259.435 &    B &                                       &               & 9279(312/50)  & 1.46(0.24)   & 2.21(0.20) & 0.41(0.34) \\
                    &          &           &            &       &               &       &   3.1645 &          &           &      &                                       &               &               &              &            &            \\
HD\,73045           & 20280    & 129.20000 &   18.88280 &  8.63 &      A3-F5,NA & CP1   &   1.2499 &   0.0006 & 54277.647 &    B &                                       & 12.1(1.1/2)   & 7581(186/3)   & 1.18(0.21)   & 1.83(0.17) & 0.65(0.21) \\
HD\,76543           & 21576    & 134.31200 &   15.32280 &  5.18 &      A3-F0,NA & CP1   &   0.4592 &   0.0001 & 54281.914 &      &                                       & 89.3(7.6/3)   & 8348(22/3)    & 1.14(0.05)   & 1.87(0.04) & 0.29(0.13) \\
HD\,85040           & 24280    & 147.45900 &   21.17940 &  6.10 &         A7,NA & CP1   &   2.0735 &   0.0010 & 54293.176 &    * &S09+W:0.08184505                       & 89.0(7.1/2)   & 7644(198/3)   & 2.02(0.13/T) & 2.59(0.10) & 1(0)       \\
                    &          &           &            &       &               &       &   0.0834 &          &           &      &                                       &               &               &              &            &            \\
                    &          &           &            &       &               &       &   0.0881 &          &           &      &                                       &               &               &              &            &            \\
HD\,104321          & 30187    & 180.21800 &    6.61432 &  4.66 &      A4-A7,NA & CP1   &   1.9469 &   0.0012 & 54325.915 &   B* &                                       & 67.3(5.8/3)   & 8312(348/3)   & 2.17(0.07/T) & 2.84(0.09) & 1(0)       \\%visual binary
HD\,109532          & 31770    & 188.86200 &   -9.43422 &  9.38 &      A2-F0,NA & CP1?  &   1.1775 &   0.0006 & 54338.929 &    B &                                       &               &               &              &            &            \\
HD\,122911          & 35220    & 211.20300 &   -6.55242 &  7.83 &      A7-F2,NA & CP1   &   1.0731 &   0.0004 & 54357.396 &    B &                                       & 45.4(3.5/2)   & 6862(-/1)     & 1.25(0.19)   & 1.86(0.18) & 0.90(0.10) \\
                    &          &           &            &       &               &       &   0.5736 &          &           &      &                                       &               &               &              &            &            \\
HD\,138124          & 39305    & 232.68900 &  -22.19030 &  8.72 &      A2-F3,NA & CP1   &   1.1998 &   0.0004 & 54381.570 &    S &                                       &               & 7143(202/50)  & 1.37(0.31)   & 1.99(0.28) & 0.89(0.16) \\
                    &          &           &            &       &               &       &   5.8309 &          &           &      &                                       &               &               &              &            &            \\
HD\,138821          & 39553    & 233.79700 &  -21.00780 &  8.77 &      A0-A8,NA & CP1   &   1.1714 &   0.0004 & 54381.492 &   B* &                                       &               & 7498(351/50)  & 0.84(0.24)   & 1.60(0.12) & 0.18(0.29) \\
HD\,139202          & 39636    & 234.38000 &  -22.11700 &  6.97 &      A0-F0,NA & CP1   &   1.4938 &   0.0006 & 54382.066 &    B &                                       &               & 7875(177/50)  & 1.40(0.10)   & 2.05(0.09) & 0.76(0.08) \\
HD\,144844          & 41040    & 242.18201 &  -23.68540 &  5.87 &    B9,Mn,P,Ga & CP3   &   2.6900 &   0.0026 & 54390.038 &    B &                                       & 45.0(1.5/4)   & 12430(460/99) & 2.28(0.09)   & 3.46(0.14) & 0.57(0.16) \\
                    &          &           &            &       &               & CP3   &   0.2771 &          &           &      &                                       &               &               &              &            &            \\
HD\,150366          & 42530    & 250.40100 &  -24.46800 &  6.07 &      A4-A9,Sr & CP1   &   2.5165 &   0.0023 & 54399.646 &    B &                                       & 34.0(3.2/2)   & 7971(195/3)   & 1.37(0.06)   & 2.03(0.05) & 0.71(0.08) \\
HD\,198174          & 55160    & 312.32300 &  -25.78120 &  5.86 &            B7 & CP3   &   2.5445 &   0.0022 & 54451.244 &    * &                                       & 65.0(9.8/1)   & 13217(341/4)  & 2.95(0.15)   & 4.73(0.29) & 0.94(0.07) \\
HD\,199366          & 55564    & 314.29901 &  -16.17350 &  8.92 &         A2-F2 & CP1   &   1.0648 &   0.0004 & 54108.196 &    B &                                       &               & 7006(-/1)     &              & 1.82(0.37) &            \\
HD\,199443          & 55580    & 314.41901 &  -16.03150 &  5.88 &         A3-F3 & CP1   &   0.2220 &   0.00003& 54453.867 &    B &                                       & 81.5(7.1/2)   & 8109(45/3)    & 1.02(0.05)   & 1.77(0.04) & 0.17(0.16) \\
HD\,202671          & 56480    & 319.48901 &  -17.98510 &  5.40 & B7,He-weak,Mn & CP3   &   1.9917 &   0.0013 & 54121.823 &      &                                       & 26.7(1.7/3)   & 13150(70/99)  & 2.56(0.09)   & 3.98(0.16) & 0.72(0.12) \\
                    &          &           &            &       &               &       &   0.4504 &          &           &      &                                       &               &               &              &            &            \\
                    &          &           &            &       &               &       &   1.2120 &          &           &      &                                       &               &               &              &            &            \\
HD\,211838          & 58800    & 335.04999 &   -7.82111 &  5.35 &      B8,Mn,Hg & CP3   &   6.5633 &   0.0063 & 54129.934 &    B &                                       & 65.0(6.9/2)   & 12454(152/4)  & 3.01(0.13/T) & 4.63(0.25) & 1(0)       \\
                    &          &           &            &       &               &       &   0.2211 &          &           &      &                                       &               &               &              &            &            \\
HD\,216494          & 59790    & 343.37000 &  -11.61650 &  5.80 &      B9,Hg,Mn & CP3   &   3.5892 &   0.0064 & 54138.905 &    B &S:3.4                                  & 11.4(0.1/5)   & 11865(30/4)   & 2.66(0.13)   & 4.01(0.24) & 0.93(0.08) \\
\hline                                                  
\end{tabular}
